A robust machine learning algorithm to search for continuous gravitational waves

Many continuous gravitational wave searches are affected by instrumental spectral lines that could be confused with a continuous astrophysical signal. Several techniques have been developed to limit the effect of these lines by penalising signals that appear in only a single detector. We have developed a general method, using a convolutional neural network, to reduce the impact of instrumental artefacts on searches that use the SOAP algorithm. The method can identify features in corresponding frequency bands of each detector and classify these bands as containing a signal, an instrumental line, or noise. We tested the method against four different data-sets: Gaussian noise with time gaps, data from the final run of Initial LIGO (S6) with signals added, the reference S6 mock data challenge data set and signals injected into data from the second advanced LIGO observing run (O2). Using the S6 mock data challenge data set and at a 1% false alarm probability we showed that at 95% efficiency a fully-automated SOAP search has a sensitivity corresponding to a coherent signal-to-noise ratio of 110, equivalent to a sensitivity depth of 10 Hz$^{-1/2}$, making this automated search competitive with other searches requiring significantly more computing resources and human intervention.

==> flow.tikz <==


\tikzstyle{block} = [rectangle, draw, fill=blue!20, 
    text width=17em, text centered, rounded corners, minimum height=4em]
\tikzstyle{line} = [draw,line width=0.35mm, -latex']
\tikzstyle{fillnode} = [rectangle, fill=white, text centered]

\tikzstyle{blocktrain} = [rectangle, draw, fill=red!20, 
    text width=5em, text centered, rounded corners, minimum height=4em]
\tikzstyle{blocktest} = [rectangle, draw, fill=green!20, 
    text width=5em, text centered, rounded corners, minimum height=4em]
\tikzstyle{blocksearch} = [rectangle, draw, fill=black!5, 
    text width=5em, text centered, rounded corners, minimum height=4em]
\tikzstyle{blocktestbig} = [rectangle, draw, fill=green!20, 
    text width=17em, text centered, rounded corners, minimum height=4em]
\tikzstyle{blocksearchbig} = [rectangle, draw, fill=black!5, 
    text width=17em, text centered, rounded corners, minimum height=4em]
\tikzstyle{back group} = [fill=blue!20,rounded corners, draw=black!70, dashed, inner xsep=15pt, inner ysep=7pt, text centered]
\tikzstyle{back group1} = [fill=blue!20,rounded corners, draw=black!70, dashed, inner xsep=15pt, inner ysep=15pt, text centered]


\begin{tikzpicture}[node distance = 6em, auto]

    % Place node
    
  \node [block] (sft) {1.\\ SFTs from Time series};
  
  \node [block, below of=sft] (norm) {2. \\ Divide SFT to running median and get power spectrum.};
  \node [block, below of=norm] (narrow) {3. \\ Narrowband SFT };
  
  \node [block, below right =1.5cm and -0.9cm of narrow] (odd) {4. \\ Odd.};
  \node [block, below left =1.5cm and -0.9cm of narrow] (even) {4. \\ Even.};
  
  % odd blocks
    
  \node [blocktest,below of= odd] (testodd) {5b.\\ Test data};
  \node [blocktest, below of= testodd] (testsumodd) {6b. \\Test data};
  \node [blocktest, below of=testsumodd] (testlookupodd) {7b. \\ Test data};
  \node [blocktest, below of=testlookupodd] (testdownsampodd) {8b. \\  Test data};
  \node [below of= testdownsampodd](testblankodd) {};
    
  \node [blocktrain, left of= testodd] (trainodd) {5a.\\ Training data};
  \node [blocktrain, below of= trainodd] (trainsumodd) {6a. \\Training data};
  \node [blocktrain, below of=trainsumodd] (trainlookupodd) {7a. \\ Training data};
  \node [blocktrain, below of=trainlookupodd] (traindownsampodd) {8a. \\  Training data};
  \node [blocktrain, below of=traindownsampodd] (trainnetworkodd) {9. \\ Train `odd' \ \ac{CNN}};

  \node [blocksearch,right of=testodd] (searchodd) {5c.\\ Search data};
  \node [blocksearch, below of= searchodd] (searchsumodd) {6c. \\Search data};
  \node [blocksearch, below of=searchsumodd] (searchlookupodd) {7c. \\ Search data};
  \node [blocksearch, below of=searchlookupodd] (searchdownsampodd) {8c. \\  Search data};
  \node [below of= searchdownsampodd](searchblankodd) {};
  
  \node [blocktest, below = 1.4cm of testblankodd] (testclassifyodd) {10b.\\ Test data};
  \node [blocksearch, below = 1.4cm of searchblankodd] (searchclassifyodd) {10c.\\ Search data};

   
  % even blocks]
  
    \node [blocksearch,below of=even] (searcheven) {5c.\\ Search data};
  \node [blocksearch, below of= searcheven] (searchsumeven) {6c. \\Search data};
  \node [blocksearch, below of=searchsumeven] (searchlookupeven) {7c. \\ Search data};
  \node [blocksearch, below of=searchlookupeven] (searchdownsampeven) {8c. \\ Search data};
  \node [below of= searchdownsampeven](searchblankeven) {};
  
  \node [blocktest,left of= searcheven] (testeven) {5b.\\Test data};
  \node [blocktest, below of= testeven] (testsumeven) {6b. \\Test data};
  \node [blocktest, below of= testsumeven] (testlookupeven) {7b. \\Test data};
  \node [blocktest, below of=testlookupeven] (testdownsampeven) {8b. \\ Test data};
  \node [below of= testdownsampeven](testblankeven) {};
  
  \node [blocktrain, right of= searcheven] (traineven) {5a.\\ Training data};
  \node [blocktrain, below of= traineven] (trainsumeven) {6a. Training data};
  \node [blocktrain, below of=trainsumeven] (trainlookupeven) {7a. \\Training data};
  \node [blocktrain, below of=trainlookupeven] (traindownsampeven) {8a. \\ Training data};
  \node [blocktrain, below of=traindownsampeven] (trainnetworkeven) {9. \\ Train `even'  \ \ac{CNN}};

  
  \node [blocktest, below = 1.4cm of testblankeven] (testclassifyeven) {10b.\\ Test data};
  \node [blocksearch, below = 1.4cm of searchblankeven] (searchclassifyeven) {10c.\\ Search data};
  
% background blocks  
  
\begin{scope}[on background layer]
   
    \node (bkgen) [back group] [fit=(trainodd) (testodd) (searchodd) (traineven) (testeven) (searcheven) ] {5.\\Injections};
    
    \node (bksum) [back group] [fit=(trainsumodd) (testsumodd) (searchsumodd) (trainsumeven) (testsumeven) (searchsumeven)] {6.\\Sum spectrograms over \\1 day};
    
    \node (bksoap) [back group] [fit=(trainlookupodd) (testlookupodd) (searchlookupodd) (trainlookupeven) (testlookupeven) (searchlookupeven)] {7.\\Generate lookup tables \\and\\ run SOAP search.};
    
    \node (bkdown) [back group] [fit=(traindownsampodd) (testdownsampodd) (searchdownsampodd) (traindownsampeven) (testdownsampeven) (searchdownsampeven)] {8.\\Downsample spectrograms\\ and vitmaps.};
    
    \node (bkclassodd) [back group1] [fit=(testclassifyodd) (searchclassifyodd)] {};
     
    \node (bkclasseven) [back group1] [fit=(testclassifyeven) (searchclassifyeven)] {};

    
 \end{scope}
 
   % search and testing
  
  \node [blocktestbig, below right =1.1cm and -3.5cm of bkclasseven] (output) {11c.\\ Generate efficiency curves from test data.};
  \node [blocksearchbig, below left= 1.1cm and -3.5cm of bkclassodd] (outputsearch) {11a.\\ Take top 1\% of search bands for followup.};
  
  % Draw edges
  \path [line] (sft) -- (norm);
  \path [line] (norm) -- (narrow);
  
  % even lines
  
   \path [line] (narrow) -- (even);
  
  \path [line] (even) -- (testeven);
  \path [line] (even) -- (traineven);
  \path [line] (even) -- (searcheven);
  
  \path [line,red!60] (traineven) -- (trainsumeven.north);
  \path [line,green!60] (testeven.south) -- (testeven.south|-testsumeven.north);
  \path [line,black!60] (searcheven.south) -- (searcheven.south|-searchsumeven.north);
  
  \path [line,green!60] (testeven.south|-testsumeven.south) -- (testeven.south|-testlookupeven.north);
  \path [line,red!60] (traineven.south|-trainsumeven.south) -- (traineven.south|-trainlookupeven.north);
  \path [line,black!60] (searcheven.south|-searchsumeven.south) -- (searcheven.south|-searchlookupeven.north);
  
  \path [line,green!60] (testeven.south|-testlookupeven.south) -- (testeven.south|-testdownsampeven.north);
  \path [line,red!60] (traineven.south|-trainlookupeven.south) -- (traineven.south|-traindownsampeven.north);
  \path [line,black!60] (searcheven.south|-searchlookupeven.south) -- (searcheven.south|-searchdownsampeven.north);
  
  \path [line,red!60] (traindownsampeven) -- (trainnetworkeven);
  \path [line,green!60] (testdownsampeven) -- (testclassifyeven);
  \path [line,black!60] (searchdownsampeven) -- (searchclassifyeven);
  
  %\path [line,black!60] (searcheven.south|-searchdownsampeven.south) -- (searcheven.south|-classifyeven.north);
  %\path [line,green!60] (testeven.south|-testdownsampeven.south) -- (testeven.south|-classifyeven.north);
  
  \path [line,red!60] (trainnetworkeven) -- (bkclassodd);
  
  %% odd lines
  
   \path [line] (narrow) -- (odd);
  
  \path [line] (odd) -- (testodd);
  \path [line] (odd) -- (trainodd);
  \path [line] (odd) -- (searchodd);
  
  \path [line,red!60] (trainodd) -- (trainsumodd.north);
  \path [line,green!60] (testodd.south) -- (testodd.south|-testsumodd.north);
  \path [line,black!60] (searchodd.south) -- (searchodd.south|-searchsumodd.north);
  
  \path [line,green!60] (testodd.south|-testsumodd.south) -- (testodd.south|-testlookupodd.north);
  \path [line,red!60] (trainodd.south|-trainsumodd.south) -- (trainodd.south|-trainlookupodd.north);
  \path [line,black!60] (searchodd.south|-searchsumodd.south) -- (searchodd.south|-searchlookupodd.north);
  
  \path [line,green!60] (testodd.south|-testlookupodd.south) -- (testodd.south|-testdownsampodd.north);
  \path [line,red!60] (trainodd.south|-trainlookupodd.south) -- (trainodd.south|-traindownsampodd.north);
  \path [line,black!60] (searchodd.south|-searchlookupodd.south) -- (searchodd.south|-searchdownsampodd.north);
  
  \path [line,red!60] (traindownsampodd) -- (trainnetworkodd);
  \path [line,green!60] (testdownsampodd) -- (testclassifyodd);
  \path [line,black!60] (searchdownsampodd) -- (searchclassifyodd);
  
  %\path [line,black!60] (searchodd.south|-searchdownsampodd.south) -- (searchodd.south|-classifyodd.north);
  \%path [line,green!60] (testodd.south|-downsampodd.south) -- (testodd.south|-classifyodd.north);
  
  \path [line,red!60] (trainnetworkodd) -- (bkclasseven);
  
  % search and test
  
  \path [line,green!60] (testclassifyeven) -- (output);
  \path [line,black!60] (searchclassifyeven) -- (outputsearch);
  
  \path [line,green!60] (testclassifyodd) -- (output);
  \path [line,black!60] (searchclassifyodd) -- (outputsearch);
  
  % final labels over lines
  
   \node[fillnode,below] at (bkclasseven.south) {Classify sub-bands with \ `odd' \ac{CNN}};
   
   \node[fillnode,below] at (bkclassodd.south) {Classify sub-bands with \ `even' \ac{CNN}};
 
    
\end{tikzpicture}
